Clarifying identification and estimation of treatment effects in the Sequential Parallel Comparison Design

Sequential parallel comparison design (SPCD) clinical trials aim to adjust active treatment effect estimates for placebo response to minimize the impact of placebo responders on the estimates. This is potentially accomplished using a two stage design by measuring treatment effects among all participants during the first stage, then classifying some placebo arm participants as placebo non-responders who will be re-randomized in the second stage. In this paper, we use causal inference tools to clarify under what assumptions treatment effects can be identified in SPCD trials and what effects the conventional estimators target at each stage of the SPCD trial. We further illustrate the highly influential impact of placebo response misclassification on the second stage estimate. We conclude that the conventional SPCD estimators do not target meaningful treatment effects.

==> spcd_diagram.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{positioning, calc, matrix, fit,backgrounds}
%
%\begin{document}
%
%\begin{figure}[h]
%\centering
\begin{tikzpicture}[
    >=stealth,
    node distance=15mm,
    % Split node style: matrix with two rows, dashed horizontal line
    splitnode/.style={
        matrix of nodes,
        nodes={draw=none, align=center, text height=1.5ex, text depth=.25ex},
        row sep=0pt,
        column sep=0pt,
        rounded corners,
        draw,
        fill=white,
        inner sep=4pt,
        minimum width=5mm
    },
    stagebox/.style={
        rounded corners,
        draw,
        fill=gray!20,
        inner sep=7pt,
        minimum width=20mm,
        minimum height=60mm,
        fit=#1,
        opacity=0.33
    }
]

% --- Nodes ---
% \node[draw=none](A) at (-0.5,0) {$N$ \\ participants};
\coordinate (A) at (0,0);
\matrix (A) [splitnode, left=of A] {$N$ \\ participants \\};
\matrix (B) [splitnode, right=of A, yshift=15mm] {\textbf{Placebo} \\ $L = 0,1$ \\ $A_1 = 0$ \\};
\matrix (C) [splitnode, right=of A, yshift=-15mm] {\textbf{Active} \\ $L = 0,1$ \\ $A_1 = 1$ \\};
\matrix (D) [splitnode, right=of B, yshift=20mm] {\textbf{Classified} \\ \textbf{Non-responders} \\ $L = 0,1$ \\$R = 0$ \\$A_1 = 0$\\};
\matrix (E) [splitnode, right=of B, yshift=-20mm,xshift=3.5mm] {\textbf{Classified} \\ \textbf{Responders}\\ $L = 0,1$\\ $R = 1$ \\$A_1 = 0$ \\};
\matrix (F) [splitnode, right=of D, yshift=20mm] {\textbf{Placebo} \\ $L = 0,1$ \\$R = 0$ \\$A_1 = 0$\\ $A_2 = 0$\\};
\matrix (G) [splitnode, right=of D, yshift=-20mm] {\textbf{Active} \\ $L = 0,1$ \\$R = 0$ \\$A_1 = 0$\\ $A_2=1$\\};

% Common baseline for stage labels
\coordinate (labelbase) at ($(A.south)!-3cm!(C.south)$);
\coordinate (labeltop) at ($(A.north)!-7cm!(C.north)$);

%\node[draw=none, below=4cm of labelbase -| A] {Baseline};
\node[draw=none, below=3cm of labelbase -| B](label1) {};
\node[draw=none, below=3cm of labelbase -| D](label2) {};
\node[draw=none, below=3cm of labelbase -| F](label3) {};

\node[draw=none, above=4.25cm of labeltop -| B](label4) {\textbf{Stage 1}};
%\node[draw=none, below=0.25cm of label4](label1b) {All Participants};
\node[draw=none, above=4.25cm of labeltop -| D](label5a) {\textbf{Placebo Response}};
\node[draw=none, above=3.75cm of labeltop -| D](label5b) {\textbf{Classification}};
%\node[draw=none, below=0.25cm of label5](label2b) {Placebo Treated};
\node[draw=none, above=4.25cm of labeltop -| F](label6) {\textbf{Stage 2}};
%\node[draw=none, below=0.25cm of label6](label3b) {Placebo Non-Responders};

% --- Dashed lines for all nodes ---
%\foreach \n in {B,C, F,G}{
%  \draw[dashed] ([xshift=1pt]\n-1-1.south west) -- ([xshift=-1pt]\n-1-1.south east);
%}
%
%\foreach \n in {D,E}{
%  \draw[dashed] ([xshift=1pt]\n-1-1.south west) -- ([xshift=-1pt]\n-1-1.south east);
%}

% --- Stage background boxes with labels at top ---
\begin{pgfonlayer}{background}
    % \node[stagebox=(A)] (Stage0) {};
    \node[stagebox=(B)(C)(label1.south)(label4)] (Stage1) {};
    \node[stagebox=(D)(E)(label2.south)(label5a)] (Classification) {};
    \node[stagebox=(F)(G)(label3.south)(label6)] (Stage2) {};
\end{pgfonlayer}

% --- Arrows with rotated, no-outline labels ---
\draw[->] (A.east) -- (B.west) node[midway, sloped, above, draw=none] {$A_1 = 0$};
\draw[->] (A.east) -- (C.west) node[midway, sloped, below, draw=none] {$A_1 = 1$};
\draw[->] (B.east) -- (D.west) node[midway, sloped, above, draw=none] {$R = 0$};
\draw[->] (B.east) -- (E.west) node[midway, sloped, below, draw=none] {$R = 1$};
\draw[->] (D.east) -- (F.west) node[midway, sloped, above, draw=none] {$A_2 = 0$};
\draw[->] (D.east) -- (G.west) node[midway, sloped, below, draw=none] {$A_2 = 1$};

\end{tikzpicture}
%\caption{A diagram of the SPCD.}
%\label{fig-spcd-design}
%\end{figure}
%
%\end{document}

